Leveraging Large Language Models for Command Injection Vulnerability Analysis in Python: An Empirical Study on Popular Open-Source Projects

Command injection vulnerabilities are a significant security threat in dynamic languages like Python, particularly in widely used open-source projects where security issues can have extensive impact. With the proven effectiveness of Large Language Models(LLMs) in code-related tasks, such as testing, researchers have explored their potential for vulnerabilities analysis. This study evaluates the potential of large language models (LLMs), such as GPT-4, as an alternative approach for automated testing for vulnerability detection. In particular, LLMs have demonstrated advanced contextual understanding and adaptability, making them promising candidates for identifying nuanced security vulnerabilities within code. To evaluate this potential, we applied LLM-based analysis to six high-profile GitHub projects-Django, Flask, TensorFlow, Scikit-learn, PyTorch, and Langchain-each with over 50,000 stars and extensive adoption across software development and academic research. Our analysis assesses both the strengths and limitations of LLMs in detecting command injection vulnerabilities, evaluating factors such as detection accuracy, efficiency, and practical integration into development workflows. In addition, we provide a comparative analysis of different LLM tools to identify those most suitable for security applications. Our findings offer guidance for developers and security researchers on leveraging LLMs as innovative and automated approaches to enhance software security.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
Project Name           & Case No. & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method \\that may \\ cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt run \\ time\\(seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                        & \begin{tabular}[c]{@{}c@{}}Executable \\ with \\modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{3}{*}{Flask} & Case 1       & 39                                                      & eval()                                                                               & Yes                                                     & 80.38                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Don’t \\ set path\end{tabular}     & Yes                                                                      & Yes                                                             \\ 
                       & Case 2       & 22                                                      & exec()                                                                               & Yes                                                     & 48.07                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Path setting \\ error\end{tabular} & Yes                                                                      & Yes                                                             \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
Project Name                  & Case No. & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may \\ cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt run \\ time\\(seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                              & \begin{tabular}[c]{@{}c@{}}Executable \\ with \\modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{9}{*}{Scikit-learn} & Case 1       & 49                                                      & subprocess.run()                                                                     & No                                                      & 11.76                                                            & N/A                                                                          & N/A                                                                 & N/A                                                                      & No                                                              \\ 
                              & Case 2       & 26                                                      & exec()                                                                               & Yes                                                     & 44.81                                                            & Yes                                                                          & N/A                                                                 & N/A                                                                      & No                                                              \\ 
                              & Case 3       & 46                                                      & subprocess.check\_output()                                                           & Yes                                                     & 54.48                                                            & Yes                                                                          & N/A                                                                 & N/A                                                                      & Yes                                                             \\ 
                              & Case 4       & 18                                                      & eval()                                                                               & Yes                                                     & 24.94                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ json file\end{tabular}        & Yes                                                                      & Yes                                                              \\ 
                              & Case 5       & 17                                                      & subprocess.check\_output()                                                           & No                                                      & 11.18                                                            & N/A                                                                          & N/A                                                                 & N/A                                                                      & Yes                                                              \\ 
                              & Case 6       & 15                                                      & subprocess.run()                                                                     & Yes                                                     & 55.86                                                            & Yes                                                                          & N/A                                                                 & N/A                                                                      & No                                                              \\ 
                              & Case 7       & 20                                                      & subprocess.run()                                                                     & Yes                                                     & 53.44                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing source \\ code call\end{tabular} & Yes                                                                      & Yes                                                             \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
Project Name                & Case No. & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may \\ cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt run \\ time\\(seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                                     & \begin{tabular}[c]{@{}c@{}}Executable \\ with \\modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{16}{*}{Langchain} & Case 1       & 19                                                      & os.system()                                                                          & Yes                                                     & 35.23                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}URL not \\ compatible\end{tabular}              & Yes                                                                      & No                                                              \\ 
                            & Case 2       & 7                                                       & exec()                                                                               & Yes                                                     & 23.58                                                            & Yes                                                                          & N/A                                                                        & N/A                                                                      & No                                                             \\  
                            & Case 3       & 16                                                      & exec()                                                                               & Yes                                                     & 37.8                                                             & Yes                                                                          & N/A                                                                        & N/A                                                                      & Yes                                                             \\  
                            & Case 4       & 30                                                      & exec()                                                                               & Yes                                                     & 50.24                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing source \\ code call\end{tabular}        & Yes                                                                      & Yes                                                             \\  
                            & Case 5       & 16                                                      & exec()                                                                               & Yes                                                     & 40.77                                                            & Yes                                                                          & N/A                                                                        & N/A                                                                      & Yes                                                             \\ 
                            & Case 6       & 144                                                     & subprocess.run()                                                                       & No                                                      & 22.35                                                            & N/A                                                                          & N/A                                                                        & N/A                                                                      & No                                                              \\ 
                            & Case 7       & 38                                                      & subprocess.run()                                                                       & Yes                                                     & 48.83                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing source \\ code call\end{tabular}        & Yes                                                                      & No                                                              \\
                            & Case 8       & 66                                                      & subprocess.run()                                                                       & No                                                      & 20.11                                                            & N/A                                                                          & N/A                                                                        & N/A                                                                      & No                                                              \\ 
                            & Case 9       & 25                                                      & subprocess.run()                                                                       & No                                                      & 14.08                                                            & N/A                                                                          & N/A                                                                        & N/A                                                                      & No                                                              \\ 
                            & Case 10      & 18                                                      & exec                                                                                 & Yes                                                     & 34.72                                                            & Yes                                                                          & N/A                                                                        & N/A                                                                      & Yes                                                             \\ 
                            & Case 11      & 28                                                      & eval(), exec()                                                                           & Yes                                                     & 48.67                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing necessary \\ function call\end{tabular} & Yes                                                                      & Yes                                                             \\ 
                            & Case 12      & 23                                                      & subprocess.run()                                                                       & Yes                                                     & 45.22                                                            & Yes                                                                          & N/A                                                                        & N/A                                                                      & Yes                                                             \\ 
                            & Case 13      & 18                                                      & os.system()                                                                          & Yes                                                     & 37.69                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}URL not \\ compatible\end{tabular}              & Yes                                                                      & No                                                              \\ \hline
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
Project Name             & Case No. & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may \\ cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt run \\ time\\(seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                                                          & \begin{tabular}[c]{@{}c@{}}Executable \\ with\\ modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{22}{*}{Django} & Case 1       & 21                                                      & subprocess.run()                                                                     & No                                                      & 15.26                                                            & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 2       & 18                                                      & subprocess.run()                                                                     & Yes                                                     & 40.32                                                            & Yes                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 3       & 29                                                      & subprocess.run()                                                                     & No                                                      & 11.84                                                            & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 4       & 7                                                       & subprocess.run()                                                                     & No                                                      & 6.57                                                             & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 5       & 6                                                       & subprocess.run()                                                                     & Yes                                                     & 25.81                                                            & Yes                                                                          & N/A                                                                                             & N/A                                                                      & Yes                                                              \\
                         & Case 6       & 32                                                      & subprocess.run()                                                                     & No                                                      & 8.79                                                             & N/A                                                                          & N/A                                                                                             & N/A                                                                      & Yes                                                              \\ 
                         & Case 7       & 12                                                      & exec()                                                                               & Yes                                                     & 33.63                                                            & Yes                                                                          & N/A                                                                                             & N/A                                                                      & Yes                                                             \\ 
                         & Case 8       & 12                                                      & subprocess.run()                                                                     & Yes                                                     & 40.24                                                            & No                                                                           & Miss library call                                                                               & Yes                                                                      & No                                                              \\ 
                         & Case 9       & 51                                                      & exec()                                                                               & Yes                                                     & 55.81                                                           & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ source code \\ call\end{tabular}                          & Yes                                                                      & Yes                                                             \\ 
                         & Case 9.1     & 26                                                      & exec()                                                                               & Yes                                                     & 47.2                                                             & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ library call, \\ typeerror\end{tabular}                   & Yes                                                                      & Yes                                                             \\ 
                         & Case 10      & 34                                                      & exec()                                                                               & No                                                      & 5.76                                                             & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 10.1    & 39                                                      & exec()                                                                               & No                                                      & 11.57                                                            & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 11      & 14                                                      & eval()                                                                               & No                                                      & 8.29                                                             & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 12      & 20                                                      & eval()                                                                               & Yes                                                     & 43.94                                                            & Yes                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 13     & 11                                                      & subprocess.run()                                                                     & No                                                      & 9.06                                                             & N/A                                                                          & N/A                                                                                             & N/A                                                                      & No                                                              \\ 
                         & Case 14      & 39                                                      & eval()                                                                               & Yes                                                     & 52.79                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}The usage \\ make code \\ can’t be execute\end{tabular}              & Yes                                                                      & Yes                                                             \\ 
                         & Case 15      & 26                                                      & subprocess.Popen()                                                                   & Yes                                                     & 44.87                                                            & No                                                                           & \begin{tabular}[c]{@{}c@{}}IndexError: \\ list assignment \\ index out \\ of range\end{tabular} & Yes                                                                      & No                                                              \\ \hline
\end{tabular}
}
\end{table}

\clearpage
\begin{table}[p]
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
Project Name                 & \begin{tabular}[c]{@{}c@{}}Case  \\ No.\end{tabular} & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt run \\ time\\(seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                                                       & \begin{tabular}[c]{@{}c@{}}Executable \\ with\\ modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{46}{*}{TensorFlow} & Case 1                                                  & 14                                                      & subprocess.check\_output()                                                        & No                                                      & 22.46                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 2                                                  & 43                                                      & os.system()                                                                       & Yes                                                     & 58.52                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method wrong\end{tabular}                    & Yes                                                                      & Yes                                                             \\ 
                             & Case 3                                                  & 14                                                      & subprocess.check\_output()                                                        & Yes                                                     & 37.77                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                             & Case 4                                                  & 13                                                      & exec()                                                                            & No                                                      & 14.23                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                             & Case 5                                                  & 30                                                      & subprocess.check\_output                                                          & Yes                                                     & 57.76                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}ValueError and \\ attribute error\end{tabular}                    & Yes                                                                      & No                                                              \\ 
                             & Case 6                                                  & 4                                                       & os.system()                                                                       & Yes                                                     & 38.17                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ import file\end{tabular}                               & Yes                                                                      & No                                                              \\ 
                             & Case 7                                                  & 6                                                       & exec()                                                                            & Yes                                                     & 27.75                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 8                                                  & 21                                                      & subprocess.check\_output                                                          & No                                                      & 16.62                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 9                                                  & 41                                                      & eval()                                                                            & Yes                                                     & 49.82                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                             & Case 10                                                 & 4                                                       & exec()                                                                            & Yes                                                     & 37.68                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Syntax error \\ in \\ comment injection\end{tabular}              & Yes                                                                      & No                                                              \\ 
                             & Case 10.1                                               & 7                                                       & exec()                                                                            & Yes                                                     & 49.34                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 11                                                 & 28                                                      & eval()                                                                            & No                                                      & 7.56                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                             & case 12                                                 & 39                                                      & os.system()                                                                       & Yes                                                     & 53.61                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}no attribute \\ 'graph\_def'\end{tabular}                         & Yes                                                                       & No                                                              \\ 
                             & Case 13                                                 & 100                                                     & subprocess.run()                                                                  & No                                                      & 18.71                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 14                                                 & 22                                                      & eval()                                                                            & Yes                                                     & 45.67                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\
                             & Case 15                                                 & 16                                                      & subprocess.check\_output()                                                        & Yes                                                     & 29.66                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ format error\end{tabular}                    & Yes                                                                      & Yes                                                             \\ 
                             & Case 16                                                 & 85                                                      & subprocess.check\_output()                                                        & No                                                      & 14.94                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                             & Case 17                                                 & 22                                                      & exec()                                                                            & Yes                                                     & 48.78                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Incorrect name \\ of the \\ calling library\end{tabular}          & Yes                                                                      & No                                                              \\ 
                             & Case 18                                                 & 26                                                      & subprocess.check\_output()                                                        & Yes                                                     & 45.67                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 19                                                 & 24                                                      & subprocess.call()                                                                 & Yes                                                     & 59.68                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing some \\ dependency functions\end{tabular}                 & Yes                                                                      & No                                                              \\ 
                             & Case 19.1                                               & 20                                                      & subprocess.call()                                                                 & No                                                      & 13.53                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                             & Case 20                                                 & 21                                                      & subprocess.call()                                                                 & No                                                      & 22.36                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 20.1                                               & 29                                                      & subprocess.call()                                                                 & No                                                      & 14.03                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 21                                                 & 16                                                      & subprocess.check\_output()                                                        & Yes                                                     & 35.62                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ format wrong\end{tabular}                    & Yes                                                                      & Yes                                                             \\  
                             & Case 22                                                 & 15                                                      & exec()                                                                            & Yes                                                     & 28.75                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}failed to account \\ for the check \\ on the command\end{tabular} & Yes                                                                      & Yes                                                             \\  
                             & Case 23                                                 & 27                                                      & subprocess.check\_output()                                                        & No                                                      & 12.99                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\  
                             & Case 24                                                 & 21                                                      & subprocess.check\_output()                                                        & No                                                      & 19.27                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\  
                             & Case 24.1                                               & 12                                                      & subprocess.check\_output()                                                        & No                                                      & 12                                                                  & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\  
                             & Case 25                                                 & 30                                                      & os.system()                                                                       & Yes                                                     & 47.03                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Use mock, \\ can’t see \\ expected result\end{tabular}            & Yes                                                                      & Yes                                                             \\ 
                             & Case 26                                                 & 26                                                      & subprocess.call()                                                                 & Yes                                                     & 38.83                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}name 'test\_utils' \\ is not defined\end{tabular}                 & Yes                                                                      & Pending                                                              \\ 
                             & Case 27                                                 & 22                                                      & exec()                                                                            & No                                                      & 15.25                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                             & Case 28                                                 & 19                                                      & subprocess.check\_output()                                                        & No                                                      & 5.38                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 29                                                 & 14                                                      & exec()                                                                            & Yes                                                     & 38.45                                                               & No                                                                           & Key error                                                                                    & Yes                                                                      & Yes                                                             \\ 
                             & Case 30                                                 & 4                                                       & exec()                                                                            & Yes                                                     & 27.87                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Code injection \\ comment error\end{tabular}                      & Yes                                                                      & Yes                                                             \\ 
                             & Case 31                                                 & 11                                                      & eval()                                                                            & No                                                      & 7.94                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 32                                                 & 20                                                      & subprocess.check\_output()                                                        & No                                                      & 10.71                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 33                                                 & 9                                                       & subprocess.run()                                                                  & No                                                      & 8.04                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 34                                                 & 14                                                      & subprocess.check\_output()                                                        & No                                                      & 20.08                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 35                                                 & 14                                                      & subprocess.check\_output()                                                        & No                                                      & 12.66                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                             \\ 
                             & Case 35.1                                               & 7                                                       & subprocess.check\_output()                                                        & No                                                      & 5.91                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 36                                                 & 115                                                     & subprocess.Popen()                                                                & Yes                                                     & 58.32                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing function \\ and library call\end{tabular}                 & Yes                                                                      & No                                                              \\  
                             & Case 37                                                 & 16                                                      & subprocess.Popen()                                                                & Yes                                                     & 45.07                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\  
                             & Case 38                                                 & 27                                                      & subprocess.Popen()                                                                & No                                                      & 15.24                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 39                                                 & 11                                                      & subprocess.Popen()                                                                & Yes                                                     & 37.88                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ format error\end{tabular}                    & Yes                                                                      & Yes                                                             \\ 
                             & Case 40                                                 & 22                                                      & subprocess.Popen()                                                                & No                                                      & 7.34                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                             & Case 41                                                 & 16                                                      & subprocess.Popen()                                                                & No                                                      & 6.92                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ \hline
\end{tabular}
}
\end{table}

\clearpage
\begin{table}[p]
\centering
\resizebox{1\textwidth}{!}{
\begin{tabular}{cccccccccc}
\hline
Project Name              & \begin{tabular}[c]{@{}c@{}}Case  \\ No.\end{tabular} & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may cause \\ vulnerability\end{tabular}       & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt \\ run time\\ (seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                                                       & \begin{tabular}[c]{@{}c@{}}Executable \\ with \\modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{63}{*}{PyTorch} & Case 1                                                  & 51                                                      & exec()                                                                                  & Yes                                                     & 44.2                                                                & No                                                                           & \begin{tabular}[c]{@{}c@{}}Parameter setting \\ error\end{tabular}                           & Yes                                                                      & Yes                                                             \\ 
                          & Case 2                                                  & 19                                                      & subprocess.run()                                                                        & Yes                                                     & 35.89                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 3                                                  & 42                                                      & subprocess.check\_output()                                                              & No                                                      & 16.21                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 4                                                  & 67                                                      & eval()                                                                                  & No                                                      & 4.26                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                              \\ 
                          & Case 4.1                                                & 49                                                      & eval()                                                                                  & No                                                      & 17.2                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                              \\ 
                          & Case 5                                                  & 3                                                       & exec()                                                                                  & Yes                                                     & 36.55                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                              \\ 
                          & Case 6                                                  & 2                                                       & exec()                                                                                  & Yes                                                     & 31.15                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}NameError: \\ name 'os' \\ is not defined\end{tabular}            & Yes                                                                      & Yes                                                             \\  
                          & Case 7                                                  & 20                                                      & exec()                                                                                  & No                                                      & 10.42                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\
                          & Case 8                                                  & 5                                                       & subprocess.run()                                                                        & No                                                      & 14.87                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 9                                                  & 14                                                      & eval()                                                                                  & Yes                                                     & 36.87                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 10                                                 & 35                                                      & subprocess.check\_output()                                                              & No                                                      & 8.48                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 11                                                 & 36                                                      & subprocess.run()                                                                        & No                                                      & 15.19                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 12                                                 & 18                                                      & subprocess.check\_output()                                                              & No                                                      & 4.26                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 13                                                 & 7                                                       & exec()                                                                                  & Yes                                                     & 24.26                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 14                                                 & 7                                                       & subprocess.check\_output()                                                              & Yes                                                     & 47.32                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Check approach \\ wrong\end{tabular}                              & Yes                                                                      & Yes                                                             \\ 
                          & Case 15                                                 & 14                                                      & subprocess.check\_output()                                                              & Yes                                                     & 33.92                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                              \\ 
                          & Case 16                                                 & 9                                                       & eval()                                                                                  & Yes                                                     & 21.99                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ source function\end{tabular}                           & Yes                                                                      & No                                                              \\ 
                          & Case 17                                                 & 69                                                      & subprocess.run()                                                                        & No                                                      & 7.49                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 18                                                 & 19                                                      & subprocess.run()                                                                        & No                                                      & 7.85                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 19                                                 & 25                                                      & \begin{tabular}[c]{@{}c@{}}subprocess.run(), \\ subprocess.check\_output()\end{tabular} & No                                                      & 6.79                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 20                                                 & 36                                                      & exec()                                                                                  & Yes                                                     & 19.80                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 21                                                 & 14                                                      & subprocess.run()                                                                        & Yes                                                     & 28.72                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\  
                          & Case 22                                                 & 128                                                     & \begin{tabular}[c]{@{}c@{}}subprocess.run(), \\ subprocess.check\_output()\end{tabular} & Yes                                                     & 51.32                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}No module \\ named conda\end{tabular}                             & No                                                                       & Pending                                                              \\ 
                          & Case 23                                                 & 13                                                      & subprocess.run()                                                                        & No                                                      & 16.13                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 24                                                 & 31                                                      & exec()                                                                                  & No                                                      & 10.36                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                              \\ 
                          & Case 25                                                 & 32                                                      & exec()                                                                                  & Yes                                                     & 69.59                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & Yes                                                             \\ 
                          & Case 26                                                 & 7                                                       & subprocess.run()                                                                        & Yes                                                     & 31.45                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method error\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc}
\hline
Project Name              & \begin{tabular}[c]{@{}c@{}}Case  \\ No.\end{tabular} & \begin{tabular}[c]{@{}c@{}}Line of \\ code\end{tabular} & \begin{tabular}[c]{@{}c@{}}Method that \\ may cause \\ vulnerability\end{tabular} & \begin{tabular}[c]{@{}c@{}}GPT’s \\ answer\end{tabular} & \begin{tabular}[c]{@{}c@{}}Gpt \\ run time\\ (seconds)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Test Code \\ Executable \\ directly?\end{tabular} & Reason                                                                                        & \begin{tabular}[c]{@{}c@{}}Executable \\ with\\ modification?\end{tabular} & \begin{tabular}[c]{@{}c@{}}Actually \\ vulnerable?\end{tabular} \\ \hline
\multirow{42}{*}{PyTorch} 
                          & Case 51                                                 & 13                                                      & subprocess.run()                                                                        & Yes                                                     & 47.9                                                                & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method error\end{tabular}                    & Yes                                                                      & Yes                                                             \\ 
                          & Case 52                                                 & 52                                                      & exec()                                                                                  & Yes                                                     & 37.92                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Missing \\ source code call\end{tabular}                          & Yes                                                                      & Yes                                                             \\ 
                          & Case 53                                                 & 17                                                      & subprocess.run()                                                                        & No                                                      & 7.62                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 54                                                 & 49                                                      & subprocess.run()                                                                        & No                                                      & 12.7                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 55                                                 & 9                                                       & subprocess.call()                                                                       & Yes                                                     & 28.72                                                               & Yes                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\  
                          & Case 56                                                 & 18                                                      & subprocess.run()                                                                        & Yes                                                     & 48.79                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method error\end{tabular}                    & Yes                                                                      & Yes                                                             \\ 
                          & Case 57                                                 & 41                                                      & eval()                                                                                  & No                                                      & 14.57                                                               & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\  
                          & Case 58                                                 & 34                                                      & exec()                                                                                  & No                                                      & 9.83                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 59                                                 & 19                                                      & exec()                                                                                  & No                                                      & 5.77                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 59.1                                               & 49                                                      & subprocess.run()                                                                        & No                                                      & 9.94                                                                & N/A                                                                          & N/A                                                                                          & N/A                                                                      & No                                                              \\ 
                          & Case 60                                                 & 8                                                       & eval()                                                                                  & Yes                                                     & 20.32                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Test approach \\ issue\end{tabular}                               & Yes                                                                      & Yes 
                          \\ 
                          & Case 61                                                 & 5                                                       & exec()                                                                            & Yes                                                     & 26.58                                                               & Yes                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 62.1                                               & 24                                                      & subprocess.check\_output()                                                        & No                                                      & 3.65                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 62                                                 & 20                                                      & subprocess.check\_output()                                                        & No                                                      & 6.8                                                                 & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 63                                                 & 4                                                       & eval()                                                                            & Yes                                                     & 22.45                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method error\end{tabular}                     & Yes                                                                      & Yes                                                             \\  
                          & Case 64                                                 & 11                                                      & exec()                                                                            & Yes                                                     & 13.67                                                               & Yes                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 65                                                 & 3                                                       & exec()                                                                            & Yes                                                     & 17.14                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}NameError: \\ name 'os' is \\ not defined\end{tabular}             & Yes                                                                      & Yes                                                             \\ 
                          & Case 66                                                 & 51                                                      & eval()                                                                            & No                                                      & 4.37                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 67                                                 & 22                                                      & subprocess.check\_output()                                                        & No                                                      & 3.81                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 68                                                 & 24                                                      & subprocess.run()                                                                  & No                                                      & 6.39                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 69                                                 & 22                                                      & subprocess.run()                                                                  & Yes                                                     & 22.38                                                               & Yes                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\
                          & Case 70                                                 & 27                                                      & subprocess.check\_output()                                                        & No                                                      & 4.36                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 71                                                 & 40                                                      & exec()                                                                            & No                                                      & 7.38                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 72                                                 & 313                                                     & exec()                                                                            & No                                                      & 11.25                                                               & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\  
                          & Case 73                                                 & 37                                                      & os.system()                                                                       & Yes                                                     & 18.01                                                               & No                                                                           & \begin{tabular}[c]{@{}c@{}}Command injection \\ method error\end{tabular}                     & Yes                                                                      & Yes                                                             \\ 
                          & Case 74                                                 & 8                                                       & exec()                                                                            & Yes                                                     & 12.84                                                               & Yes                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 75                                                 & 13                                                      & subprocess.run()                                                                  & No                                                      & 5.66                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 76                                                 & 7                                                       & eval()                                                                            & No                                                      & 7.14                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                              \\ 
                          & Case 77                                                 & 17                                                      & subprocess.run()                                                                  & No                                                      & 6.27                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 78                                                 & 37                                                      & subprocess.run()                                                                  & No                                                      & 3.90                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\ 
                          & Case 79                                                 & 22                                                      & subprocess.run()                                                                  & No                                                      & 5.57                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 80                                                 & 13                                                      & subprocess.run()                                                                  & No                                                      & 5.53                                                                & N/A                                                                          & N/A                                                                                           & N/A                                                                      & Yes                                                             \\ 
                          & Case 81                                                 & 59                                                      & subprocess.run()                                                                  & Yes                                                     & 19.68                                                               & Yes                                                                          & N/A                                                                                           & N/A                                                                      & No                                                              \\
                          & Case 82                                                 & 2                                                       & exec()                                                                            & Yes                                                     & 8.95                                                                & No                                                                           & \begin{tabular}[c]{@{}c@{}}NameError: \\ name 'os' is \\ not defined\end{tabular}
